AstroSplat: Physics-Based Gaussian Splatting for Rendering and Reconstruction of Small Celestial Bodies

Image-based surface reconstruction and characterization are crucial for missions to small celestial bodies (e.g., asteroids), as it informs mission planning, navigation, and scientific analysis. Recent advances in Gaussian splatting enable high-fidelity neural scene representations but typically rely on a spherical harmonic intensity parameterization that is strictly appearance-based and does not explicitly model material properties or light-surface interactions. We introduce AstroSplat, a physics-based Gaussian splatting framework that integrates planetary reflectance models to improve the autonomous reconstruction and photometric characterization of small-body surfaces from in-situ imagery. The proposed framework is validated on real imagery taken by NASA's Dawn mission, where we demonstrate superior rendering performance and surface reconstruction accuracy compared to the typical spherical harmonic parameterization.

==> fig/photometry-conventions.tex <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=1.2, every node/.style={scale=1.0}]

    \coordinate (oo) at (0,0,0);
    \coordinate (bl) at (-1/2,-1/2,0);
    \coordinate (br) at (1/2,-1/2,0);
    \coordinate (tl) at (-1/2,1/2,0);
    \coordinate (tr) at (1/2,1/2,0);
    %\filldraw[very thick, fill=gray!40] (tl) -- (tr) -- (br) -- (bl) -- cycle;
    \filldraw[very thick, fill=gray!40] (oo) circle[radius=1.0];
    \node[label=west:{$\bm{\ell}\,$}] (a) at (0,0,0) {};

    

    
    \coordinate (ss) at (3/0.75, 0, 4/0.75);
    \coordinate (ss2) at (3/0.8, 0, 4/0.8);
    
    \coordinate (cc) at (0, 3/0.80, 4/0.80);
    \node[label=north east:{$\vvec{r}_{\oC\oB}$}] () at (cc) {};
    
    \coordinate (cp) at (0, 3/1.05, 4/1.05);
    \coordinate (ctl) at (0.5, 2.5, 4.5);
    \coordinate (ctr) at (0.5, 3.5, 4.5);
    \coordinate (cbl) at (0, 2.5, 3.5);
    \coordinate (cbr) at (0, 3.5, 3.5);
    \draw[very thick,gray] (ctl) -- (ctr);
    \draw[very thick,gray] (ctl) -- (cbl);
    \draw[very thick,gray] (cbl) -- (cbr);
    \draw[very thick,gray] (ctr) -- (cbr);
    
    %% camera plane
    \filldraw[very thick, fill=gray!20] (ctl) -- (ctr) -- (cbr) -- (cbl) -- cycle;
    \draw[very thick] (cc) -- (ctl);
    \draw[very thick] (cc) -- (ctr);
    \draw[very thick] (cc) -- (cbr);
    \draw[very thick] (cc) -- (cbl);

    %\coordinate (mtl) at ($(cc)!0.27!(tl)$);
    %\coordinate (mtr) at ($(cc)!0.27!(tr)$);
    %\coordinate (mbl) at ($(cc)!0.27!(bl)$);
    %\coordinate (mbr) at ($(cc)!0.27!(br)$);
    %\filldraw[very thick, fill=gray!20] (mtl) -- (mtr) -- (mbr) -- (mbl) -- cycle;
    %\draw[thick, black] (cc) -- (mid);
    %\draw[thick, gray!50] (cc) -- (tr);
    %\draw[thick, gray!50] (cc) -- (br);
    %\draw[thick, gray!50] (cc) -- (bl);
    
    
    
    
    % camera and sun
    \shadedraw[opacity = .5] (3/0.75, 0, 4/0.75) circle (.2cm);
    \fill[black] (oo) circle (0.07);
    %\filldraw[draw=none, fill=gray!90] (cp) circle (.05cm);
    \filldraw[thick, fill=black] (cc) circle (.05cm);
    \node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1) {};

    % draw an oriented circle in rotated coordinates
    \def\radius{.2}
    \def\thetavec{60}  % rotation about z
    \def\phivec{45}    % rotation from z toward xy-plane
    \tdplotsetrotatedcoords{\thetavec}{\phivec}{0}
    \tdplotdrawarc[tdplot_rotated_coords, thick, fill=gray!40, opacity=0.7]
      {(cp)}{\radius}{0}{360}{}{}
    \filldraw[draw=none, fill=black!80] (cp) circle (.03cm);
    
    \draw[dashed] (ss2) -- (oo);
    \draw[dashed] (cp) -- (oo);
    
    %\node[inner sep=0pt] (tmp) at (cp) {$\,\quad\vvec{p}$};
    
    % draw axes
    \draw[very thick,->] (oo) -- (0,0,5/1.7) coordinate (nhat) node [black,right] {$\,\mathbf{n}$};
    \draw[very thick,->] (oo) -- (3/1.5,0,4/1.5) coordinate (ihat) node [black,left] {$\mathbf{s}\,$};
    \draw[very thick,->] (oo) -- (0,3/1.7,4/1.7) coordinate (ehat) node [black,right] {$\,\mathbf{e}$};
    
    % arcs
    \tdplotsetrotatedcoords{0}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{90-53.13}{anchor=south}{$\quad\varepsilon$}
    \tdplotsetrotatedcoords{90}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{-36.87}{anchor=south}{$\iota\quad$}
    \tdplotsetrotatedcoords{45}{-62.0616}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{24}{-24}{anchor=north}{$\phi$}
\end{tikzpicture}
